Compositional Neural-Cyber-Physical System Verification in the Interactive Theorem Prover of Your Choice

Formal verification of neuro-symbolic cyber-physical systems, such as drones, medical devices and robots, is complicated. Neural components must be trained to be optimal with respect to the available data as well as the safety specifications, and then verified using specialised solvers. Symbolic models of the "cyber" and "physical" behaviour of the system must be constructed and verified in interactive theorem provers (ITPs), often requiring mature mathematical libraries to reason about the interplay of discrete and continuous dynamics, preferably obtaining infinite time-horizon guarantees. Finally, the results of the two already challenging verification tasks need to be integrated into a single proof in a coherent and consistent way, whilst preserving deployability of the resulting model. In this paper we present a compositional methodology for constructing such proofs. The Vehicle framework provides a functional, domain-specific language for specifying, training, and verifying neural components. We extend Vehicle to allow integration with any ITP with minimal effort. First, we describe how Vehicle's standard bidirectional type checker can be reused to transpile neural specifications into an intermediate representation targeting multiple theorem provers. Second, we integrate Vehicle with Rocq, Isabelle/HOL, Agda and the industrial prover Imandra; and showcase a generic infinite time-horizon safety proof of a discrete cyber-physical system with a neural network controller in each ITP. Finally, we use the Mathematical Components libraries in Rocq to verify infinite time-horizon safety of a medical device, modelled as a continuous cyber-physical system with a neural controller. To our knowledge, this is the first result of this kind in a general purpose ITP; and a result that was only feasible thanks to the compositionality provided by Vehicle's functional interface.

==> figures/core-types.tex <==
\begin{gather*}
\inferrule*[right=(Function)]
{
    \Gamma \vdash t : Type
    \\
    \Gamma \vdash e : t
}
{
    \Gamma \vdash \texttt{fun }v : t = e
}
\qquad
\inferrule*[right=(Property)]
{
    \Gamma \vdash e : Bool
}
{
    \Gamma \vdash \texttt{property }v = e
}
\\
\inferrule*[right=(Network)]
{
    t = \texttt{Tensor Real $ds_1$} \rightarrow \texttt{Tensor Real $ds_2$}
}
{
    \Gamma \vdash \texttt{network }v : t
}
\qquad
\inferrule*[right=(Parameter)]
{
    \Gamma \vdash t : Type
}
{
    \Gamma \vdash \texttt{parameter }v : t
}
\\
\inferrule*[right=(Pi)]
{
    \Gamma \vdash t_1 : Type
    \\
    \Gamma, v \rightarrow t \vdash t_2 : Type
}
{
    \Gamma \vdash \pi (v : t_1) . t_2 : Type
}
\qquad
\inferrule*[right=(Lam)]
{
    \Gamma \vdash t_1 : Type
    \\
    \Gamma, v \rightarrow t_1 \vdash e : t_2
}
{
    \Gamma \vdash \lambda (v : t_1) . e : \pi (v : t_1) . t_2
}
\\
\inferrule*[right=(App)]
{
    \Gamma \vdash e_1 : \pi (v : t_1) . t_2
    \\
    \Gamma \vdash e_2 : t_1
}
{
    \Gamma \vdash e_1\,e_2 : t_2[v/t_1]
}
\qquad
\inferrule*[right=(Var)]
{
    \Gamma[v] = t
}
{
    \Gamma \vdash v : t
}
\end{gather*}





==> figures/surface-syntax.tex <==
\begin{grammar}
    <spec> $\ni s$ = [d]
    
    <decl> $\ni d$ =
    v : t; v = e
    | @network v : t
    | @property v = e
    | @parameter v : t

    <type> $\ni t$ 
    = t $\rightarrow$ t 
    | Bool 
    | Real 
    | Tensor t [n] 
    | Index n
    
    <expr> $\ni e$ 
    = e e
    | v
    | not e
    | e and e 
    | e => e 
    | forall v . e
    | if e then e else e 
    | e $\leq$ e 
    | [e, $\ldots$, e]
    | e ! e
    | $b \in \mathbb{B}$ 
    | $i \in \mathbb{N}$ 
    | $r \in \mathbb{R}$
\end{grammar}


==> figures/system-decomposition.tex <==
\begin{tikzpicture}[
    % Global Styles
    >=Stealth, % Arrow tip style
    node distance=0.5cm and 1.5cm, % Vertical and Horizontal spacing
    align=center, % Default text alignment
    red_underline/.style={text=black, path picture={ 
        \draw[red, thick] (path picture bounding box.south west) -- (path picture bounding box.south east);
    }},
    item/.style={anchor=center}
]
    \draw[white, fill=red!10] (-4.2,-4) rectangle ++(13.6,1.75) {};
    
    % --- COLUMN 1 ---
    \node [red_underline] (head_art) {Artifact};
    \node [item, below=0.5cm of head_art] (net_n) {Network\\$\network$};
    \node [item, below=1.0cm of net_n] (type_tau) {Network type\\$\tau$};
    \node [item, below=0.9cm of type_tau] (sym_prog) {Symbolic\\program\\$\spec(\cdot)$};
    \node [item, below=of sym_prog] (world_mod) {World model\\$\world(\cdot)$};
    \node [item, below=0.6cm of world_mod] (res_art) {Neural-cyber-physical \\system\\$\world(\spec(\network))$};

    \draw[->] (net_n) -- (type_tau);
    \draw[->] (type_tau) -- (sym_prog);
    \draw[->] (sym_prog) -- (world_mod);
    \draw[->] (world_mod) -- (res_art);

    % --- COLUMN 2 ---
    \node [red_underline] (head_prf) [right=3cm of head_art] {Proof};
    \node [item, at={(head_prf |- net_n.center)}] (phi_n) {Neural proof\\$\psi(\network)$};
    \node [item, at={(head_prf |- type_tau.center)}] (spec_psi) {Network specification\\$\psi$};
    \node [item, below=1.7cm of spec_psi] (impl_form) {Symbolic proof \\ $\forall f . \psi(f) \Rightarrow \Phi(\world(\spec(f)))$};
    \node [item, at={(head_prf |- res_art.center)}] (res_prf) {Neural-cyber-physical \\proof \\$\Phi(\world(\spec(\network)))$};

    %\draw[->] (phi_n) to [bend right] (spec_psi);
    \draw[->] (phi_n) -- (spec_psi);
    \draw[->] (spec_psi) -- (impl_form);
    \draw[->] (impl_form) -- (res_prf);
    \draw[->] (spec_psi) -- node[midway, fill=white,pos=0.6] {Training} (net_n);

    % --- COLUMN 3 ---
    \node [red_underline] (head_tool) [right=3cm of head_prf] {Tools};
    \node [item, at={(head_tool |- net_n.east)}] (tools_top) {\textbf{Neural solver}\\Marabou\\etc.};
    \node [item, at={(head_tool |- type_tau.east)}] (vehicle) {\textbf{Functional} \\\textbf{Specification} \\\textbf{Language} \\ \vehicle};
    \node [item, at={(head_tool |- impl_form.east)}] (itps) {\textbf{ITPs}\\Rocq\\Agda\\Isabelle\\Imandra\\Lean\ etc.};



    % --- ROW HEADERS ---
    
    \node (lbl_neur) [left=1cm of net_n, red_underline] {Neural};
    \node (lbl_cyb) [red_underline] at (lbl_neur.south|-sym_prog.west) {Cyber};
    \node (lbl_phys) [red_underline] at (lbl_neur.south|-world_mod.west) {Physical};

    \node (lbl_sub) [anchor=east, left=0.5cm of lbl_neur] {\rotatebox{90}{Sub-symbolic}};
    \node (lbl_sym) [anchor=east] at (lbl_sub.east|-impl_form.west) {\rotatebox{90}{Symbolic}};
    \node[text=black,anchor=center,xshift=0.5cm] (interface) at (lbl_sub.center|-spec_psi.west) {Interface};
    

    % --- BOXES AND HIGHLIGHTS ---
    % We fit a box around the three nodes in the interface row
    %\node[draw=black, dashed, inner sep=10pt, fit=(impl_form) (itps)] {};
    %\draw[dashed, thick] ($(type_tau.west)+(-4,0)$) -- (interface_box);

\end{tikzpicture}

% \begin{tikzpicture}[
%     >=Stealth,
%     node distance=0.5cm and 1.5cm,
%     align=center,
%     red_underline/.style={text=black, path picture={
%         \draw[red, thick] (path picture bounding box.south west) -- (path picture bounding box.south east);
%     }},
%     item/.style={anchor=center}
% ]
%     % --- Tunable spacing (edit here instead of hunting through the picture) ---
%     \def\colsep{3cm}        % horizontal gap between columns
%     \def\rowgapA{1.0cm}     % gap: type_tau -> sym_prog
%     \def\rowgapB{0.9cm}     % gap: sym_prog -> world_mod
%     \def\rowgapC{0.6cm}     % gap: world_mod -> res_art
%     \def\rowgapD{1.7cm}     % gap: spec_psi -> impl_form

%     % --- COLUMN 1 ---
%     \node [red_underline] (head_art) {Artifact};
%     \node [item, below=0.5cm of head_art] (net_n) {Network\\$\network$};
%     \node [item, below=\rowgapA of net_n] (type_tau) {Network type\\$\tau$};
%     \node [item, below=\rowgapB of type_tau] (sym_prog) {Symbolic\\program\\$\spec(\cdot)$};
%     \node [item, below=of sym_prog] (world_mod) {World model\\$\world(\cdot)$};
%     \node [item, below=\rowgapC of world_mod] (res_art) {Neural-cyber-physical \\system\\$\world(\spec(\network))$};
%     \draw[->] (net_n) -- (type_tau);
%     \draw[->] (type_tau) -- (sym_prog);
%     \draw[->] (sym_prog) -- (world_mod);
%     \draw[->] (world_mod) -- (res_art);

%     % --- COLUMN 2 ---
%     \node [red_underline] (head_prf) [right=\colsep of head_art] {Proof};
%     \node [item, at={(head_prf |- net_n.center)}] (phi_n) {Neural proof\\$\psi(\network)$};
%     \node [item, at={(head_prf |- type_tau.center)}] (spec_psi) {Network specification\\$\psi$};
%     \node [item, below=\rowgapD of spec_psi] (impl_form) {Symbolic proof \\ $\forall f . \psi(f) \Rightarrow \Phi(\world(\spec(f)))$};
%     \node [item, at={(head_prf |- res_art.center)}] (res_prf) {Neural-cyber-physical \\proof \\$\Phi(\world(\spec(\network)))$};
%     \draw[->] (phi_n) -- (spec_psi);
%     \draw[->] (spec_psi) -- (impl_form);
%     \draw[->] (impl_form) -- (res_prf);
%     \draw[->] (spec_psi) -- node[midway, fill=white, pos=0.6] {Training} (net_n);

%     % --- COLUMN 3 ---
%     \node [red_underline] (head_tool) [right=\colsep of head_prf] {Tools};
%     \node [item, at={(head_tool |- net_n.east)}] (tools_top) {\textbf{Neural solver}\\Marabou\\etc.};
%     \node [item, at={(head_tool |- type_tau.east)}] (vehicle) {\textbf{Functional} \\\textbf{Specification} \\\textbf{Language} \\ \vehicle};
%     \node [item, at={(head_tool |- impl_form.east)}] (itps) {\textbf{ITPs}\\Rocq\\Agda\\Isabelle\\Imandra\\Lean\ etc.};

%     % --- ROW HEADERS ---
%     \node (lbl_neur) [left=1cm of net_n, red_underline] {Neural};
%     \node (lbl_cyb) [red_underline] at (lbl_neur.south|-sym_prog.west) {Cyber};
%     \node (lbl_phys) [red_underline] at (lbl_neur.south|-world_mod.west) {Physical};
%     \node (lbl_sub) [anchor=east, left=0.5cm of lbl_neur] {\rotatebox{90}{Sub-symbolic}};
%     \node (lbl_sym) [anchor=east] at (lbl_sub.east|-impl_form.west) {\rotatebox{90}{Symbolic}};
%     \node[text=black, anchor=center] (interface)
%         at ($(lbl_sub.center|-spec_psi.west)+(0.5cm,0)$) {Interface};

%     % --- BACKGROUND HIGHLIGHT (auto-fits to content, no hardcoded coords) ---
%     \begin{pgfonlayer}{background}
%         \node[fill=red!10, draw=none, inner sep=4pt,
%               fit=(lbl_phys)(world_mod)(res_art)(res_prf)] {};
%     \end{pgfonlayer}

%     % --- BOXES AND HIGHLIGHTS (also now relative via fit) ---
%     %\node[draw=black, dashed, inner sep=10pt, fit=(impl_form) (itps)] {};
% \end{tikzpicture}


==> figures/vehicle-structure.tex <==
\begin{tikzpicture}[
  scale=0.6,
  node distance=2.2cm and 2.2cm,
  box/.style={
    draw,
    rectangle,
    minimum width=2.2cm,
    text width=2.05cm,
    minimum height=1.2cm,
    align=center,
    fill=white
  },
  tool/.style={
    draw,
    rectangle,
    minimum width=2.4cm,
    minimum height=0.9cm,
    align=center,
    fill=white
  },
  arrow/.style={->, thick}
]

% Main pipeline nodes
\node[box] (surface) {Surface \\ language};
\node[box, above=1.5cm of surface] (core) {Core \\ Language};
\node[box, right=3.0cm of core] (intermediate) {Intermediate \\ ITP Language};

% Loss functions
\coordinate (branch) at ($(core) + (-3.15, 0)$);
\draw[] (core) -- (branch);

\node[box, text width=2.4cm, left=2.9cm of core] (training) {Loss Functions \\ for Python};
\draw[arrow] (core) -- node(tti) [text width=1.2cm,align=center, fill=white, draw, pos=0.65]{Type-checker} (training);

% Queries

\node[box, text width=2.4cm, below=0.25cm of training] (queries) {VNN-LIB Queries \\ for Marabou};

\draw[arrow] (branch) |- node(branch2) [pos=0.76] {} ([yshift=1.8cm]queries);
\coordinate (branch3) at (branch2);
\node [text width=1.2cm, align=center, fill=white, draw, below=0.1cm of branch2] (ttq) {Type-checker};
\draw[arrow] (branch3) -- (ttq);

% Assistants on the right
\node[tool, right=1.6cm of intermediate] (isabelle) {Isabelle/HOL \\ code};
\node[tool, below=0.4cm of isabelle] (rocq) {Rocq \\ code};
\node[tool, below=0.4cm of rocq] (agda) {Agda \\ code};
\node[tool, left=0.4cm of agda] (imandra) {Imandra \\ code};
\node[tool, dashed, left=0.4cm of imandra] (other) {Other \\ ITP code};

% Main arrows
\draw[arrow] (surface) -- node(ttc) [text width=1.2cm,align=center, fill=white, draw]{Type-checker} (core);
\draw[arrow] (core) -- node(cti)[text width=1.2cm,align=center,pos=0.65,fill=white, draw]{Type-checker} (intermediate);


% Export arrows
\draw[arrow,dashed] (intermediate) -- (other);
\draw[arrow] (intermediate) -- (agda);
\draw[arrow] (intermediate) -- (rocq);
\draw[arrow] (intermediate) -- (isabelle);
\draw[arrow] (intermediate) -- (imandra);

\draw[dashed] ($(core)!0.55!(cti) + (0,2)$) -- ($(core)!0.55!(cti) + (0,-6.9)$);

\draw[dashed] ($(core) + (-2.8,2)$) -- ($(core) + (-2.8,-6.9)$);

%Surrounding coloured boxes
\begin{pgfonlayer}{background}
\node[draw=none, fit=(surface), fill=orange!20, label={[anchor=south, text width=3cm, align=center, yshift=-0.9cm]south:Section~\ref{sec:vehicle-surface} and \\ \citet{daggitt_et_al:LIPIcs.FSCD.2025.2}}] (surface_outer) {};

\node[draw=none, fit=(core)(ttc), fill=pink, label={[anchor=north, yshift=4mm]north:Section~\ref{sec:vehicle-core}}] (core_outer) {};

\node[draw=none, fit=(intermediate)(cti), fill=blue!20, label={[anchor=north, yshift=4mm]north:Section~\ref{section:intermediate-language}}] (intermediate_outer) {};

\node[draw=none, text width=5cm, fit=(isabelle) (agda), fill=green!20, label={[anchor=north, yshift=4mm]north:Section~\ref{section:itp-implementations}}] (itp_outer1) {};
\node[draw=none, fit=(agda)(other), fill=green!20] (itp_outer2) {};

\node[draw=none, fit=(queries)(training)(tti), fill=yellow!20, label={[anchor=north, yshift=4mm]north:Other work}] (itp_outer1) {};

\node[right=1.5cm of ttc, text width=1.5cm, align=center] (symbolic) {\textbf{\underline{Symbolic} \\ \underline{world}}};

\node[left=0.8cm of surface, text width=1.5cm, align=center, yshift=-0.1cm] (neural) {\textbf{\underline{Neural} \\ \underline{world}}};

\node[left=1.45cm of neural, text width=3cm, anchor=north, yshift=0.5cm] { See \cite{fischer2019dl2,slusarz2022differentiable} for loss functions theory and \cite{DaggittAKKA23,daggitt2024efficient} for query compilation.};
\end{pgfonlayer}
\end{tikzpicture}

